Towards Using Active Learning Methods for Human-Seat Interactions To Generate Realistic Occupant Motion

In the context of developing new vehicle concepts, especially autonomous vehicles with novel seating arrangements and occupant activities, predicting occupant motion can be a tool for ensuring safety and comfort. In this study, a data-driven surrogate contact model integrated into an optimal control framework to predict human occupant behavior during driving maneuvers is presented. High-fidelity finite element simulations are utilized to generate a dataset of interaction forces and moments for various human body configurations and velocities. To automate the generation of training data, an active learning approach is introduced, which iteratively queries the high-fidelity finite element simulation for an additional dataset. The feasibility and effectiveness of the proposed method are demonstrated through a case study of a head interaction with an automotive headrest, showing promising results in accurately replicating contact forces and moments while reducing manual effort.

==> img/FEmovement.tex <==
\pgfplotsset{
    myplot/.style={
            xlabel={Time [s]},
            xmin=0, xmax=1,
            xtick={0, 0.29,0.5, 1},
            axis lines=left,
            axis lines=middle,
            enlarge x limits,
            enlarge y limits={0.05, upper},
            width=8cm,
            height=3.2cm,
        },
}

\begin{tikzpicture}[
    ]
    \pgfdeclareimage[width=4.5cm]{FEmovement}{img/FEmovement.png};

    \node (FEmovement) at (0, 0) {\pgfuseimage{FEmovement}};


    \begin{scope}[xshift=1.5cm, yshift=-2cm]
        \draw[color=black, xshift=0.3cm, yshift=0.3cm] (-.5cm, -.5cm) rectangle (.5cm, .5cm);
        \draw[->, color=clr_1, thick] (0, 0) -- (0, 4mm) node[above] {$z$};
        \draw[->, color=clr_2, thick] (0, 0) -- (4mm, 0) node[right] {$x$};
    \end{scope}

    \begin{scope}[xshift=-1.08cm, yshift=-0.08cm, rotate=2.6]
        \draw[->, color=clr_1, thick] (0, 0) -- (0, 4mm);
        \draw[->, color=clr_2, thick] (0, 0) -- (4mm, 0);
    \end{scope}

    \begin{scope}[xshift=1.555cm, yshift=0.34cm, rotate=17]
        \draw[->, color=clr_1, thick] (0, 0) -- (0, 4mm);
        \draw[->, color=clr_2, thick] (0, 0) -- (4mm, 0);
    \end{scope}
    \node at (2.5cm, 0.34cm) {$t=0\,\textrm{s}$};

    \begin{scope}[xshift=1.245cm, yshift=0.17cm, rotate=30]
        \draw[->, color=clr_1, thick] (0, 0) -- (0, 4mm);
        \draw[->, color=clr_2, thick] (0, 0) -- (4mm, 0);
    \end{scope}
    \node at (1.5cm, -0.2cm) {$t=1\,\textrm{s}$};

    \begin{scope}
        [
            shift={(FEmovement.east)},
            xshift=1cm,
            anchor=west,
            name=plot_scope,
        ]
        \def\gap{0.3cm}
        \begin{axis}
            [
                myplot,
                at={(0, \gap)},
                ymin=-50, ymax=300,
                ytick={100, 200},
                anchor=south west,
                ylabel={Force [N]},
                name=forceplot,
                legend style={
                        at={(0.5, 1.7cm)},
                        anchor=south,
                        legend columns=3,
                    },
            ]
            \addplot[
                color=clr_2,
                thick,
            ]
            table[x=time, y=force_headrestobserver_1, col sep=comma] {img/FEmovement_forcetable.dat};
            \addlegendentry{x}
            \addlegendimage{line legend, thick, color=clr_3}
            \addlegendentry{y}
            \addplot[
                color=clr_1,
                thick,
            ]
            table[x=time, y=force_headrestobserver_3, col sep=comma] {img/FEmovement_forcetable.dat};
            \addlegendentry{z}
        \end{axis}
        \begin{axis}
            [
                myplot,
                at={(0, -\gap)},
                ymin=-5, ymax=30,
                ytick={10, 20},
                anchor=north west,
                ylabel={Moment [Nm]},
                name=momentplot,
            ]
            \addplot[
                color=clr_3,
                thick,
            ]
            table[x=time, y=moment_headrestobserver_2, col sep=comma] {img/FEmovement_momenttable.dat};
        \end{axis}
    \end{scope}
    \node[anchor=north, yshift=-.1cm] (alabel) at (FEmovement.south) {(a)};
    \node[anchor=north] at (momentplot.south |- alabel.north) {(b)};
\end{tikzpicture}


==> img/FEsim.tex <==
\begin{tikzpicture}[
    ]
    \pgfdeclareimage[width=5cm]{fesim}{img/FEsim.png};

    \node (dataset) at (0, 0) {\pgfuseimage{fesim}};

    \node[align=right, anchor=east] (headrestbar) at (-2cm, -2cm) {Headrest bar};
    \draw (headrestbar.east) -- (-1cm, -1.6cm);
    \filldraw (-1cm, -1.6cm) circle (1pt);

    \node[align=right, anchor=east] (headrest) at (-2cm, 1.4cm) {Headrest cushion};
    \draw (headrest.east) -- (-1.2cm, 1cm);
    \filldraw (-1.2cm, 1cm) circle (1pt);

    \node[align=left, anchor=west] (skull1) at (2.3cm, 1.4cm) {Parietal bones};
    \draw (skull1.west) -- (1.2cm, 1cm);
    \filldraw (1.2cm, 1cm) circle (1pt);
    \draw (skull1.west) -- (0.95cm, 1.9cm);
    \filldraw (0.95cm, 1.9cm) circle (1pt);

    \node[align=left, anchor=west] (skull2) at (2.3cm, 0.8cm) {Occipital bone};
    \draw (skull2.west) -- (1cm, 0.3cm);
    \filldraw (1cm, 0.3cm) circle (1pt);

    \node[align=left, anchor=west] (skin) at (2.3cm, -0.4cm) {Skin};
    \draw (skin.west) -- (1.7cm, 0.3cm);
    \filldraw (1.7cm, 0.3cm) circle (1pt);

\end{tikzpicture}


==> img/activelearningloop.tex <==
\begin{tikzpicture}[
    node distance=2cm and 2cm,
    task/.style={
            draw,
            rectangle,
            rounded corners,
            minimum width=3.3cm,
            minimum height=2.4cm,
            inner sep=0mm,
            align=center,
            label={[anchor=west,fill=white,xshift=2mm] north west:#1}
        },
    arrow/.style={-{>[length=1.5mm]}, shorten >=2mm, shorten <=2mm},
    twosidedarrow/.style={{<[length=1.5mm]}-{>[length=1.5mm]}, shorten >=2mm, shorten <=2mm},
    ]
    \pgfdeclareimage[width=2cm]{dataset}{img/dataset.pdf};
    \pgfdeclareimage[width=2cm]{prelimdataset}{img/prelimdataset.pdf};
    \pgfdeclareimage[width=2cm]{newdataset}{img/newdataset.pdf};
    \pgfdeclareimage[width=2cm]{femesh}{img/fe_mesh.pdf};

    \node[task={Data pool}, inner sep=-10mm] (Data Pool) {
        \begin{tikzpicture} [
                node distance=0cm and 0cm
            ]
            \node[inner sep=0pt] (dataset) at (0, 0) {\pgfuseimage{prelimdataset}};
            \node[inner sep=0pt] (dataset) at (0, 0.3)  {\pgfuseimage{dataset}};
            \node[inner sep=0pt] (dataset) at (0, 0.6)  {\pgfuseimage{dataset}};
        \end{tikzpicture}
    };
    \node[task={Surrogate model}, right=of Data Pool] (Surrogate Model) {
        \begin{tikzpicture} [scale=0.4]
            \filldraw[fill=blue!60!black, draw=blue!60!black]
            (-1.5, 0.5) circle (0.3)
            (-1.5, 1.5) circle (0.3)
            (0, 0) circle (0.3)
            (0, 1) circle (0.3)
            (0, 2) circle (0.3)
            (1.5, 1) circle (0.3);
            \draw[draw=blue!60!black, very thick] (-1.5, 0.5) -- (0, 0);
            \draw[draw=blue!60!black, thick] (-1.5, 1.5) -- (0, 0);
            \draw[draw=blue!60!black, thick] (-1.5, 1.5) -- (0, 1);
            \draw[draw=blue!60!black, very thick] (-1.5, 0.5) -- (0, 2);
            \draw[draw=blue!60!black, thick] (-1.5, 1.5) -- (0, 2);
            \draw[draw=blue!60!black, thick] (-1.5, 0.5) -- (0, 1);
            \draw[draw=blue!60!black, very thick ] (0, 0) -- (1.5, 1);
            \draw[draw=blue!60!black, thick] (0, 1) -- (1.5, 1);
            \draw[draw=blue!60!black, thick] (0, 2) -- (1.5, 1);
        \end{tikzpicture}
    };
    \node[task={MBS simulation}, below=of Surrogate Model] (MBS Simulation) {
        \begin{tikzpicture}
            \draw[thick, rotate=100] (0, 0) ellipse (0.5cm and 0.2cm);

            \begin{scope}[shift={(-0.16,-0.9)}, sharp corners]
                \draw[line width=1pt] (0,0) -- (0.5,0)
                -- (0.25,0.4) -- cycle;

                \foreach \x in {0,...,5} {
                        \draw[line width=.75pt] (\x/5*0.5,0) -- (\x/5*0.5+0.1,-0.1);
                    }

                \filldraw[line width=1pt,  fill=white] (0.25,0.4) circle (0.1);
            \end{scope}
            \draw[thick, rotate=-20] (0.8cm, 0.1cm) ellipse (0.5cm and 0.2cm);
            \filldraw[line width=1pt,  fill=white] (0.25,0) circle (0.1);
        \end{tikzpicture}
    };
    \node[task={FE simulation}, left=of MBS Simulation, inner sep=-10mm] (FE Simulation) {
        \begin{tikzpicture}
            \node[inner sep=0pt] (dataset) {\pgfuseimage{newdataset}};
            \node[inner sep=0pt, anchor=center, xshift=-0.8cm, yshift=0.3cm] at (dataset.center) {\pgfuseimage{femesh}};
        \end{tikzpicture}
    };
    \node[left=of Data Pool,align=center, xshift=0.5cm] (Start) {
        \begin{tikzpicture} [
                node distance=0cm and 0cm
            ]
            \node[inner sep=0pt] (dataset) {\pgfuseimage{prelimdataset}};
            \node[below=of dataset] {Preliminary data};
        \end{tikzpicture}
    };
    \node[right=of MBS Simulation,align=center, xshift=-0.5cm] (Task) {
        \begin{tikzpicture} [
                node distance=0cm and 0cm
            ]
            \node (sheet) {
                \begin{tikzpicture}
                    \def\height{1.4142cm}
                    \def\width{1cm}
                    \def\cornerwidth{0.3cm}
                    \foreach \i in {0.2,0.4,...,1.2} {
                            \draw (-\width + 0.1cm, 0 cm) ++(0,\i cm - 0.05cm) rectangle ++(0.1cm,0.1cm);
                            \draw (-\width + 0.3cm, 0 cm) ++(0,\i cm - 0.05cm) -- ++(0.5cm,0);
                        }
                    \filldraw[fill=white, thick] (0, \height - \cornerwidth) -- ++(-\cornerwidth,0) -- ++(0,\cornerwidth);
                    \draw[thick] (0,0)
                    --  ++(-\width,0)
                    --  ++(0,\height)
                    --  ++(\width-\cornerwidth,0)
                    --  ++(\cornerwidth,-\cornerwidth)
                    -- cycle;
                \end{tikzpicture}
            };
            \node[below=of sheet] {Task definition};
        \end{tikzpicture}
    };

    \draw[arrow] (Data Pool) -- (Surrogate Model) node[midway, above, align=center] {Train\\model};
    \draw[arrow] (Surrogate Model) -- (MBS Simulation) node[midway, left, align=center] {Use\\model};
    \draw[arrow] (MBS Simulation) -- (FE Simulation) node[midway, above, align=center] {Use\\trajectory};
    \draw[arrow] (FE Simulation) -- (Data Pool) node[midway, left, align=center] {Append to\\data pool};
    \draw[arrow] (Start) -- (Data Pool);
    \draw[arrow] (Task) -- (MBS Simulation);

    \draw[twosidedarrow, dashed, black!80] (MBS Simulation) to[bend left] coordinate[pos=.5] (M) (FE Simulation);
    \node[align=center, yshift=-0.5cm, black!80] at (M) {Evaluate\\error};
\end{tikzpicture}


==> img/activelearningloop_rmse.tex <==
\pgfplotsset{
    myplot/.style={
            xlabel={Time [s]},
            xmin=0, xmax=1,
            xtick={0,0.5, 1},
            axis lines=left,
            axis lines=middle,
            enlarge x limits,
            enlarge y limits={0.05, upper},
            width=8cm,
            height=4cm,
        },
    custom legend entry/.style={
            legend image code/.code={
                    \def\gap{0.05cm}
                    \def\length{0.6cm}
                    \draw[#1] plot coordinates {
                            (0cm,\gap)
                            (\length,\gap)
                        };
                    \draw[color=#1!70!black, densely dashed] plot coordinates {
                            (0cm,-\gap)
                            (\length,-\gap)
                        };
                }
        },
}

\begin{tikzpicture}[
    arrow/.style={-{>[length=1.5mm]}},
    ]
    \begin{axis}
        [
            2dplot,
            xlabel={Iteration index},
            ylabel={RMSE},
            enlarge x limits,
            enlarge y limits={0.05, upper},
            name=rmseplot,
            ymode=log,
            legend style={
                    at={(0.5, 4.5cm)},
                    anchor=south,
                    legend columns=2,
                },
        ]
        \addplot[
            color=clr_4,
            thick,
        ]
        table[x=index, y=forcermse, col sep=comma] {img/activelearningloop_rmse.dat};
        \addlegendentry{Force RMSE [N]};
        \addplot[
            color=clr_5,
            thick,
        ]
        table[x=index, y=momentrmse, col sep=comma] {img/activelearningloop_rmse.dat};
        \addlegendentry{Moment RMSE [Nm]};
        \coordinate (forcermselast) at (axis cs: 200, 3.322576845073355);
        \coordinate (momentrmselast) at (axis cs: 200, 0.26526395810879577);
    \end{axis}
    \begin{scope}
        [
            shift={(rmseplot.east)},
            xshift=0.5cm,
            yshift=-0.15cm,
            anchor=west,
            name=plot_scope,
        ]
        \def\gap{0.1cm}
        \begin{axis}
            [
                myplot,
                at={(0, \gap)},
                ymin=-50, ymax=220,
                ytick={50, 100, 150},
                anchor=south west,
                ylabel={Force [N]},
                name=forceplot,
                legend style={
                        at={(0.5, 2.4cm)},
                        anchor=south,
                        legend columns=3,
                    },
            ]
            \addplot[
                color=clr_2,
                thick,
                forget plot,
            ]
            table[x=time, y=forces_ground_truth_1, col sep=comma] {img/last_cycle_force_moment.dat};
            \addplot[
                color=clr_2!70!black,
                thick,
                densely dashed,
                forget plot,
            ]
            table[x=time, y=forces_predicted_1, col sep=comma] {img/last_cycle_force_moment.dat};
            \addplot[
                color=clr_1,
                thick,
                forget plot,
            ]
            table[x=time, y=forces_ground_truth_3, col sep=comma] {img/last_cycle_force_moment.dat};
            \addplot[
                color=clr_1!70!black,
                thick,
                densely dashed,
                forget plot,
            ]
            table[x=time, y=forces_predicted_3, col sep=comma] {img/last_cycle_force_moment.dat};
            \addlegendimage{custom legend entry=clr_2}
            \addlegendentry{x}
            \addlegendimage{custom legend entry=clr_3}
            \addlegendentry{y}
            \addlegendimage{custom legend entry=clr_1}
            \addlegendentry{z}
            \coordinate (forceplotwest) at (axis cs: -0.1, 0);
            \node (groundtruthlegend) at (2cm,1.8cm) {
                \def\gap{0.05cm}
                \def\length{0.3cm}
                \draw[clr_2] plot coordinates {
                        (0cm,\gap)
                        (\length,\gap)
                    };
                \draw[color=clr_1] plot coordinates {
                        (0cm,-\gap)
                        (\length,-\gap)
                    };
                \node[right, xshift=-0.4cm] at (\length, \gap) {Ground truth};
            };
            \node (predictedlegend) at (groundtruthlegend.south west) [anchor=north west, yshift=-0.15cm] {
                \def\gap{0.05cm}
                \def\length{0.3cm}
                \draw[clr_2!70!black, densely dashed] plot coordinates {
                        (0cm,\gap)
                        (\length,\gap)
                    };
                \draw[color=clr_1!70!black, densely dashed] plot coordinates {
                        (0cm,-\gap)
                        (\length,-\gap)
                    };
                \node[right, xshift=-0.4cm] at (\length, \gap) {Predicted};
            };
        \end{axis}
        \begin{axis}
            [
                myplot,
                at={(0, -\gap)},
                ymin=-5, ymax=20,
                ytick={5, 10, 15},
                anchor=north west,
                ylabel={Moment [Nm]},
                name=momentplot,
            ]
            \addplot[
                color=clr_3,
                thick,
            ]
            table[x=time, y=moments_ground_truth_2, col sep=comma] {img/last_cycle_force_moment.dat};
            \addplot[
                color=clr_3!80!black,
                thick,
                densely dashed,
            ]
            table[x=time, y=moments_predicted_2, col sep=comma] {img/last_cycle_force_moment.dat};
            \coordinate (momentplotwest) at (axis cs: -0.1, 0);
            \node (groundtruthlegend) at (2cm,1.8cm) {
                \def\gap{0cm}
                \def\length{0.3cm}
                \draw[clr_3] plot coordinates {
                        (0cm,\gap)
                        (\length,\gap)
                    };
                \node[right, xshift=-0.4cm] at (\length, \gap) {Ground truth};
            };
            \node (predictedlegend) at (groundtruthlegend.south west) [anchor=north west, yshift=-0.15cm] {
                \def\gap{0cm}
                \def\length{0.3cm}
                \draw[clr_3!70!black, densely dashed] plot coordinates {
                        (0cm,\gap)
                        (\length,\gap)
                    };
                \node[right, xshift=-0.4cm] at (\length, \gap) {Predicted};
            };
        \end{axis}
    \end{scope}

    \draw (forcermselast) circle [radius=0.1cm];
    \draw (momentrmselast) circle [radius=0.1cm];
    \draw[arrow, shorten <=0.1cm, shorten >=0.1cm] (forcermselast) -- (forceplotwest);
    \draw[arrow, shorten <=0.1cm, shorten >=0.1cm] (momentrmselast) -- (momentplotwest);

    \node[anchor=north, yshift=-1.1cm] (alabel) at (rmseplot.south) {(a)};
    \node[anchor=north] at (momentplot.south |- alabel.north) {(b)};
\end{tikzpicture}


==> img/mb_phases.tex <==
\begin{tikzpicture}[
    scale=1,
    arrow/.style={-{>[length=1.5mm]}},
    ]
    \begin{axis}
        [
            xlabel={Time [s]},
            xmin=0, xmax=2,
            ymin=-1.3, ymax=1,
            axis x line=middle,
            enlarge x limits,
            enlarge y limits={0.05, upper},
            width=11cm,
            height=4cm,
            xtick={0,0.5,1,1.5,2},
            hide y axis,
            name=phases,
        ]
        \addplot[
            color=blue,
            thick,
            domain=0:2,
            transparent,
        ]
        {sin(deg(2*pi*x))};
        \node[anchor=south, align=center] (trans) at (axis cs:1, -1.3) {Phase transition};
        \draw[arrow] (trans.north) -- (axis cs:1, -0.55);
        \draw[dashed] (axis cs:1, 0) -- (axis cs:1, 1);
        \fill[red, opacity=0.2] (axis cs:0, 0) rectangle (axis cs:1, 1);
        \fill[green, opacity=0.2] (axis cs:1, 0) rectangle (axis cs:2, 1);
        \node[anchor=north, align=center] at (axis cs:0.5, 1) {Phase 1\\$w_{\mathrm{\tau}} = 1\mathrm{e}{-3},w_{\mathrm{T}} = 1\mathrm{e}{-4}$};
            \node[anchor=north, align=center] at (axis cs:1.5, 1) {Phase 2\\$w_{\mathrm{\tau}} = 1,\;w_{\mathrm{T}} = 1$};
        \node[anchor=south, align=center] (rest1) at (axis cs:0, -1.3) {At rest};
        \draw[arrow] (rest1.north) -- (axis cs:0, -0.55);
        \draw[dashed] (axis cs:0, 0) -- (axis cs:0, 1);
        \node[anchor=south, align=center] (rest2) at (axis cs:2, -1.3) {At rest};
        \draw[arrow] (rest2.north) -- (axis cs:2, -0.55);
        \draw[dashed] (axis cs:2, 0) -- (axis cs:2, 1);
    \end{axis}
    \node[
        anchor=east,
        xshift=-0.5cm,
    ] at (phases.west) {(a)};
    \begin{axis}
        [
            at={(phases.below south west)},yshift=-0.6cm,
            anchor=north west,
            xlabel={Time [s]},
            ylabel={Joint angle [rad]},
            xmin=0, xmax=2,
            xtick={0,0.5,1,1.5,2},
            ymin=-0.15, ymax=0.15,
            axis lines=left,
            axis lines=middle,
            enlarge x limits,
            enlarge y limits={0.05, upper},
            width=11cm,
            height=4cm,
            name=coordinateplot,
        ]
        \addplot[
            color=clr_1,
            thick,
        ]
        table[x=time, y=angle, col sep=comma] {img/mbs_sim.dat};
        \node[above left] at (rel axis cs:0,1) {(b)};
    \end{axis}
    \node[
        anchor=east,
        xshift=-0.5cm,
    ] at (coordinateplot.west) {(b)};
    \begin{axis}
        [
            at={(coordinateplot.below south west)},yshift=-0.3cm,
            anchor=north west,
            xlabel={Time [s]},
            xtick={0,0.5,1,1.5,2},
            ylabel={Joint actuation [Nm]},
            xmin=0, xmax=2,
            ymin=-4, ymax=4,
            ytick={-2,0,2},
            axis lines=left,
            axis lines=middle,
            enlarge x limits,
            enlarge y limits={0.05, upper},
            width=11cm,
            height=4cm,
            name=actuationplot,
        ]
        \addplot[
            color=clr_2,
            thick,
        ]
        table[x=time, y=actuation, col sep=comma] {img/mbs_sim.dat};
        \node[above left] at (rel axis cs:0,1) {(c)};
    \end{axis}
    \node[
        anchor=east,
        xshift=-0.5cm,
    ] at (actuationplot.west) {(c)};
\end{tikzpicture}


==> img/mlp.tex <==
\begin{tikzpicture}[
    node distance=0.5cm and 0.5cm,
    layer/.style={draw, rectangle, minimum width=1.5cm, minimum height=1cm, align=center},
    hiddenlayer/.style={layer, fill=gray!10},
    arrow/.style={-{>[length=1.5mm]}},
    ]
    \node[layer] (input) {
        $\bm{r}_\textrm{rel}$\\
        $\bm{v}_\textrm{rel}$\\
        $\bm{T}^{(6)}_\textrm{rel}$\\
        $\bm{\omega}_\textrm{rel}$\\
        $\left|\bm{r}_\textrm{rel}\right|^2$\\
        $\left|\bm{v}_\textrm{rel}\right|^2$\\
        $\left|\alpha_\textrm{rel}\right|^2$\\
        $\left|\bm{\omega}_\textrm{rel}\right|^2$\\
        (19)
    };
    \node[anchor=south] (input label) at (input.north) {Input};

    \node[hiddenlayer,  right=of input, yshift=1cm] (hidden11) {\textit{Softplus}\\(6)};
    \node[anchor=south] (hidden11 label) at (hidden11.north) {Hidden};
    \node[hiddenlayer,  right=of hidden11] (hidden12) {\textit{Softplus}\\(6)};
    \node[anchor=south] (hidden12 label) at (hidden12.north) {Hidden};
    \node[hiddenlayer,  right=of hidden12] (hidden13) {\textit{Softplus}\\(4)};
    \node[anchor=south] (hidden13 label) at (hidden13.north) {Hidden};

    \node[layer,  right=of hidden13] (output1) {$\bm{F}_\textrm{rel}$\\\textit{Identity}\\(3)};
    \node[anchor=south] (output1 label) at (output1.north) {Output};

    \node[hiddenlayer,  right=of input, yshift=-1cm] (hidden21) {\textit{Softplus}\\(6)};
    \node[anchor=south] (hidden21 label) at (hidden21.north) {Hidden};
    \node[hiddenlayer,  right=of hidden21] (hidden22) {\textit{Softplus}\\(6)};
    \node[anchor=south] (hidden22 label) at (hidden22.north) {Hidden};
    \node[hiddenlayer,  right=of hidden22] (hidden23) {\textit{Softplus}\\(6)};
    \node[anchor=south] (hidden23 label) at (hidden23.north) {Hidden};
    \node[hiddenlayer,  right=of hidden23] (hidden24) {\textit{Softplus}\\(4)};
    \node[anchor=south] (hidden24 label) at (hidden24.north) {Hidden};

    \node[layer,  right=of hidden24] (output2) {$\bm{M}_\textrm{rel}$\\\textit{Identity}\\(3)};
    \node[anchor=south] (output2 label) at (output2.north) {Output};

    \foreach \i/\j in {input.east |- hidden11.west/hidden11.west, hidden11/hidden12, hidden12/hidden13, hidden13/output1}
    \draw[arrow] (\i) -- (\j);
    \foreach \i/\j in {input.east |- hidden21.west/hidden21.west, hidden21/hidden22, hidden22/hidden23, hidden23/hidden24, hidden24/output2}
    \draw[arrow] (\i) -- (\j);

\end{tikzpicture}


==> img/multibodymodel.tex <==
\begin{tikzpicture}[
    node distance=2cm and 2cm,
    task/.style={
            draw,
            rectangle,
            rounded corners,
            minimum width=3cm,
            align=center,
            label={[anchor=west,fill=white,xshift=2mm] north west:#1}
        },
    arrow/.style={-{>[length=1.5mm]}},
    ]

    \pgfdeclareimage[width=4cm]{mbs}{img/mbs.pdf};

    \node at (-0.7cm, 1.2cm) {\pgfuseimage{mbs}};

    \begin{scope}[shift={(0,0)}]
        \draw[very thick] (0,0) -- (0.5,0);
        \foreach \x in {0,...,5} {
                \draw[line width=.75pt] (\x/5*0.5,0) -- (\x/5*0.5+0.1,-0.1);
            }
    \end{scope}

    \draw[very thick] (0.25,0) -- (0.25, 1cm);

    \draw[very thick] (0.25, 1cm) -- ++({-0.8*0.221156329}, {0.8*0.9752383699}); %

    \draw[] (0.25, 1cm) -- (0.25, 1cm + 2cm);
    \draw[] (0.25, 1cm) -- ++({-2*0.221156329}, {2*0.9752383699});
    \draw[<->] (0.25, 1cm + 1.7cm) arc (90:90+12.77695:1.7cm);
    \node at (0.25 + 1.7*0.5, 1cm + 1.7cm) {$0.232\,\textrm{rad}$};

    \filldraw[very thick,  fill=white] (0.25, 1cm) circle (0.1);

    \begin{scope}[shift={({0.25-0.8*0.221156329}, {1 + 0.8*0.9752383699})}]
        \filldraw[very thick,  fill=white] (0,0) circle (0.15);
        \filldraw[fill=black] (0,0) -- (0.15,0) arc (0:-90:0.15) -- cycle;
        \filldraw[fill=black] (0,0) -- (-0.15,0) arc (180:90:0.15) -- cycle;
    \end{scope}

    \begin{scope}[shift={(-2.3,0)}]
        \draw[very thick] (0,0) -- (0.5,0);
        \foreach \x in {0,...,5} {
                \draw[line width=.75pt] (\x/5*0.5,0) -- (\x/5*0.5+0.1,-0.1);
            }
    \end{scope}

    \draw[very thick] (-2.05,0) -- (-2.05, 0.7cm);

    \begin{scope}[shift={(-2.05, 0.7cm)}]
        \filldraw[very thick,  fill=white] (0,0) circle (0.15);
        \filldraw[fill=black] (0,0) -- (0.15,0) arc (0:-90:0.15) -- cycle;
        \filldraw[fill=black] (0,0) -- (-0.15,0) arc (180:90:0.15) -- cycle;
    \end{scope}

\end{tikzpicture}

